Hypersuccinct Trees -- New universal tree source codes for optimal compressed tree data structures and range minima

We present a new universal source code for distributions of unlabeled binary and ordinal trees that achieves optimal compression to within lower order terms for all tree sources covered by existing universal codes. At the same time, it supports answering many navigational queries on the compressed representation in constant time on the word-RAM; this is not known to be possible for any existing tree compression method. The resulting data structures, "hypersuccinct trees", hence combine the compression achieved by the best known universal codes with the operation support of the best succinct tree data structures. We apply hypersuccinct trees to obtain a universal compressed data structure for range-minimum queries. It has constant query time and the optimal worst-case space usage of $2n+o(n)$ bits, but the space drops to $1.736n + o(n)$ bits on average for random permutations of $n$ elements, and $2\lg\binom nr + o(n)$ for arrays with $r$ increasing runs, respectively. Both results are optimal; the former answers an open problem of Davoodi et al. (2014) and Golin et al. (2016). Compared to prior work on succinct data structures, we do not have to tailor our data structure to specific applications; hypersuccinct trees automatically adapt to the trees at hand. We show that they simultaneously achieve the optimal space usage to within lower order terms for a wide range of distributions over tree shapes, including: binary search trees (BSTs) generated by insertions in random order / Cartesian trees of random arrays, random fringe-balanced BSTs, binary trees with a given number of binary/unary/leaf nodes, random binary tries generated from memoryless sources, full binary trees, unary paths, as well as uniformly chosen weight-balanced BSTs, AVL trees, and left-leaning red-black trees.

==> pics/farzan-blocks-path-and-branching-nodes.tikz <==
\begin{tikzpicture}[
		tree node/.style         = {circle, draw, fill=black!20, font=\small, minimum size=18pt, inner sep=0pt},
		null/.style              = {rectangle,draw=black!50,thin,fill=white,minimum size=6pt},		marked null/.style       = {null,fill=red!30,},		marked node/.style       = {very thick, fill=red!30, minimum size=22pt},		preorder label/.style    = {font=\small},
		balance label/.style     = {font=\scriptsize, text=black!50},
		subtreesize label/.style = {font=\scriptsize, text=black!50},
		tree edge/.style         = {thin},
		index tree node/.style   = {tree node,marked node, opacity=.5,minimum size=18pt},
		index tree edge/.style   = {very thick,red!50, opacity=.5},
		block edge 11/.style     = {draw=blue!30,line width=10pt},
		block edge 12/.style     = {draw=cyan!30,line width=10pt},
		block edge 21/.style     = {draw=orange!30,line width=10pt},
		block edge 22/.style     = {draw=green!30,line width=10pt},
		crossing edge/.style     = {dashed},
		external edge/.style     = {dotted},
		block node 11/.style     = {circle,fill=blue!30,   minimum size=30pt},
		block node 12/.style     = {circle,fill=cyan!30,   minimum size=30pt},
		block node 21/.style     = {circle,fill=orange!30, minimum size=30pt},
		block node 22/.style     = {circle,fill=green!30,  minimum size=30pt},
		block node null/.style   = {red},
		block edge null/.style   = {red},
		connector lines/.style   = {thin,loosely dotted},
]

	\node[tree node,marked node] (n-0) at (9.000000,20.000000) {$11$} ;
	\node[preorder label,above=2pt of n-0] {$0$} ;
	\node[tree node] (n-1) at (0.000000,12.150000) {$41$} ;
	\node[preorder label,above=2pt of n-1] {$1$} ;
	\node[tree node] (n-2) at (1.000000,12.150000) {$38$} ;
	\node[preorder label,above=2pt of n-2] {$2$} ;
	\node[tree node] (n-3) at (5.000000,12.150000) {$37$} ;
	\node[preorder label,above=2pt of n-3] {$3$} ;
	\node[tree node] (n-4) at (2.000000,9.600000) {$44$} ;
	\node[preorder label,above=2pt of n-4] {$4$} ;
	\node[tree node] (n-5) at (3.000000,7.350000) {$28$} ;
	\node[preorder label,above=2pt of n-5] {$5$} ;
	\node[tree node] (n-6) at (4.000000,9.600000) {$21$} ;
	\node[preorder label,above=2pt of n-6] {$6$} ;
	\node[tree node] (n-7) at (6.000000,9.600000) {$12$} ;
	\node[preorder label,above=2pt of n-7] {$7$} ;
	\node[tree node] (n-8) at (7.000000,9.600000) {$7$} ;
	\node[preorder label,above=2pt of n-8] {$8$} ;
	\node[tree node] (n-9) at (8.000000,12.150000) {$34$} ;
	\node[preorder label,above=2pt of n-9] {$9$} ;
	\node[tree node,marked node] (n-10) at (28.000000,13.150000) {$29$} ;
	\node[preorder label,above=2pt of n-10] {$10$} ;
	\node[tree node] (n-11) at (10.000000,9.600000) {$48$} ;
	\node[preorder label,above=2pt of n-11] {$11$} ;
	\node[tree node,marked node] (n-12) at (15.000000,9.600000) {$47$} ;
	\node[preorder label,above=2pt of n-12] {$12$} ;
	\node[tree node] (n-13) at (11.000000,7.350000) {$40$} ;
	\node[preorder label,above=2pt of n-13] {$13$} ;
	\node[tree node] (n-14) at (12.000000,7.350000) {$35$} ;
	\node[preorder label,above=2pt of n-14] {$14$} ;
	\node[tree node] (n-15) at (13.000000,7.350000) {$31$} ;
	\node[preorder label,above=2pt of n-15] {$15$} ;
	\node[tree node] (n-16) at (14.000000,7.350000) {$25$} ;
	\node[preorder label,above=2pt of n-16] {$16$} ;
	\node[tree node] (n-17) at (16.000000,7.350000) {$23$} ;
	\node[preorder label,above=2pt of n-17] {$17$} ;
	\node[tree node] (n-18) at (18.000000,5.400000) {$22$} ;
	\node[preorder label,above=2pt of n-18] {$18$} ;
	\node[tree node] (n-19) at (17.000000,3.750000) {$46$} ;
	\node[preorder label,above=2pt of n-19] {$19$} ;
	\node[tree node] (n-20) at (19.000000,3.750000) {$2$} ;
	\node[preorder label,above=2pt of n-20] {$20$} ;
	\node[tree node] (n-21) at (20.000000,7.350000) {$8$} ;
	\node[preorder label,above=2pt of n-21] {$21$} ;
	\node[tree node] (n-22) at (21.000000,5.400000) {$15$} ;
	\node[preorder label,above=2pt of n-22] {$22$} ;
	\node[tree node] (n-23) at (22.000000,7.350000) {$6$} ;
	\node[preorder label,above=2pt of n-23] {$23$} ;
	\node[tree node] (n-24) at (23.000000,5.400000) {$9$} ;
	\node[preorder label,above=2pt of n-24] {$24$} ;
	\node[tree node] (n-25) at (24.000000,7.350000) {$5$} ;
	\node[preorder label,above=2pt of n-25] {$25$} ;
	\node[tree node] (n-26) at (25.000000,5.400000) {$39$} ;
	\node[preorder label,above=2pt of n-26] {$26$} ;
	\node[tree node] (n-27) at (26.000000,9.600000) {$36$} ;
	\node[preorder label,above=2pt of n-27] {$27$} ;
	\node[tree node] (n-28) at (27.000000,9.600000) {$32$} ;
	\node[preorder label,above=2pt of n-28] {$28$} ;
	\node[tree node] (n-29) at (29.000000,9.600000) {$26$} ;
	\node[preorder label,above=2pt of n-29] {$29$} ;
	\node[tree node] (n-30) at (30.000000,7.350000) {$45$} ;
	\node[preorder label,above=2pt of n-30] {$30$} ;
	\node[tree node] (n-31) at (31.000000,9.600000) {$20$} ;
	\node[preorder label,above=2pt of n-31] {$31$} ;
	\node[tree node] (n-32) at (32.000000,9.600000) {$13$} ;
	\node[preorder label,above=2pt of n-32] {$32$} ;
	\node[tree node,marked node] (n-33) at (33.000000,9.600000) {$10$} ;
	\node[preorder label,above=2pt of n-33] {$33$} ;
	\node[tree node,marked node] (n-34) at (36.000000,7.350000) {$49$} ;
	\node[preorder label,above=2pt of n-34] {$34$} ;
	\node[tree node] (n-35) at (34.000000,5.400000) {$33$} ;
	\node[preorder label,above=2pt of n-35] {$35$} ;
	\node[tree node] (n-36) at (35.000000,5.400000) {$18$} ;
	\node[preorder label,above=2pt of n-36] {$36$} ;
	\node[tree node] (n-37) at (39.000000,5.400000) {$17$} ;
	\node[preorder label,above=2pt of n-37] {$37$} ;
	\node[tree node] (n-38) at (37.000000,3.750000) {$43$} ;
	\node[preorder label,above=2pt of n-38] {$38$} ;
	\node[tree node] (n-39) at (38.000000,3.750000) {$30$} ;
	\node[preorder label,above=2pt of n-39] {$39$} ;
	\node[tree node] (n-40) at (40.000000,3.750000) {$4$} ;
	\node[preorder label,above=2pt of n-40] {$40$} ;
	\node[tree node] (n-41) at (41.000000,3.750000) {$0$} ;
	\node[preorder label,above=2pt of n-41] {$41$} ;
	\node[tree node] (n-42) at (44.000000,7.350000) {$42$} ;
	\node[preorder label,above=2pt of n-42] {$42$} ;
	\node[tree node] (n-43) at (42.000000,5.400000) {$24$} ;
	\node[preorder label,above=2pt of n-43] {$43$} ;
	\node[tree node] (n-44) at (43.000000,5.400000) {$16$} ;
	\node[preorder label,above=2pt of n-44] {$44$} ;
	\node[tree node] (n-45) at (45.000000,5.400000) {$14$} ;
	\node[preorder label,above=2pt of n-45] {$45$} ;
	\node[tree node] (n-46) at (46.000000,5.400000) {$3$} ;
	\node[preorder label,above=2pt of n-46] {$46$} ;
	\node[tree node] (n-47) at (47.000000,7.350000) {$27$} ;
	\node[preorder label,above=2pt of n-47] {$47$} ;
	\node[tree node] (n-48) at (48.000000,9.600000) {$1$} ;
	\node[preorder label,above=2pt of n-48] {$48$} ;
	\node[tree node] (n-49) at (37.000000,13.0000) {$19$} ;
	\node[preorder label,above=2pt of n-49] {$49$} ;

	\draw[tree edge] (n-0) to (n-49) ;
	\draw[tree edge] (n-0) to (n-10) ;
	\draw[tree edge] (n-0) to (n-9) ;
	\draw[tree edge] (n-0) to (n-3) ;
	\draw[tree edge] (n-0) to (n-2) ;
	\draw[tree edge] (n-0) to (n-1) ;
	\draw[tree edge] (n-3) to (n-8) ;
	\draw[tree edge] (n-3) to (n-7) ;
	\draw[tree edge] (n-3) to (n-6) ;
	\draw[tree edge] (n-3) to (n-4) ;
	\draw[tree edge] (n-4) to (n-5) ;
	\draw[tree edge] (n-10) to (n-48) ;
	\draw[tree edge] (n-10) to (n-33) ;
	\draw[tree edge] (n-10) to (n-32) ;
	\draw[tree edge] (n-10) to (n-31) ;
	\draw[tree edge] (n-10) to (n-29) ;
	\draw[tree edge] (n-10) to (n-28) ;
	\draw[tree edge] (n-10) to (n-27) ;
	\draw[tree edge] (n-10) to (n-12) ;
	\draw[tree edge] (n-10) to (n-11) ;
	\draw[tree edge] (n-12) to (n-25) ;
	\draw[tree edge] (n-12) to (n-23) ;
	\draw[tree edge] (n-12) to (n-21) ;
	\draw[tree edge] (n-12) to (n-17) ;
	\draw[tree edge] (n-12) to (n-16) ;
	\draw[tree edge] (n-12) to (n-15) ;
	\draw[tree edge] (n-12) to (n-14) ;
	\draw[tree edge] (n-12) to (n-13) ;
	\draw[tree edge] (n-17) to (n-18) ;
	\draw[tree edge] (n-18) to (n-20) ;
	\draw[tree edge] (n-18) to (n-19) ;
	\draw[tree edge] (n-21) to (n-22) ;
	\draw[tree edge] (n-23) to (n-24) ;
	\draw[tree edge] (n-25) to (n-26) ;
	\draw[tree edge] (n-29) to (n-30) ;
	\draw[tree edge] (n-33) to (n-47) ;
	\draw[tree edge] (n-33) to (n-42) ;
	\draw[tree edge] (n-33) to (n-34) ;
	\draw[tree edge] (n-34) to (n-37) ;
	\draw[tree edge] (n-34) to (n-36) ;
	\draw[tree edge] (n-34) to (n-35) ;
	\draw[tree edge] (n-37) to (n-41) ;
	\draw[tree edge] (n-37) to (n-40) ;
	\draw[tree edge] (n-37) to (n-39) ;
	\draw[tree edge] (n-37) to (n-38) ;
	\draw[tree edge] (n-42) to (n-46) ;
	\draw[tree edge] (n-42) to (n-45) ;
	\draw[tree edge] (n-42) to (n-44) ;
	\draw[tree edge] (n-42) to (n-43) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 12] (n-0) to (n-49) ;
		\draw[block edge 11,crossing edge] (n-0) to (n-10) ;
		\draw[block edge 12] (n-0) to (n-9) ;
		\draw[block edge 11] (n-0) to (n-3) ;
		\draw[block edge 11] (n-0) to (n-2) ;
		\draw[block edge 11] (n-0) to (n-1) ;
		\draw[block edge 11] (n-3) to (n-8) ;
		\draw[block edge 11] (n-3) to (n-7) ;
		\draw[block edge 11] (n-3) to (n-6) ;
		\draw[block edge 11] (n-3) to (n-4) ;
		\draw[block edge 11] (n-4) to (n-5) ;
		\draw[block edge 21] (n-10) to (n-48) ;
		\draw[block edge 21,crossing edge] (n-10) to (n-33) ;
		\draw[block edge 22] (n-10) to (n-32) ;
		\draw[block edge 22] (n-10) to (n-31) ;
		\draw[block edge 22] (n-10) to (n-29) ;
		\draw[block edge 22] (n-10) to (n-28) ;
		\draw[block edge 22] (n-10) to (n-27) ;
		\draw[block edge 21,crossing edge] (n-10) to (n-12) ;
		\draw[block edge 21] (n-10) to (n-11) ;
		\draw[block edge 11] (n-12) to (n-25) ;
		\draw[block edge 11] (n-12) to (n-23) ;
		\draw[block edge 11] (n-12) to (n-21) ;
		\draw[block edge 12] (n-12) to (n-17) ;
		\draw[block edge 12] (n-12) to (n-16) ;
		\draw[block edge 12] (n-12) to (n-15) ;
		\draw[block edge 12] (n-12) to (n-14) ;
		\draw[block edge 12] (n-12) to (n-13) ;
		\draw[block edge 12] (n-17) to (n-18) ;
		\draw[block edge 12] (n-18) to (n-20) ;
		\draw[block edge 12] (n-18) to (n-19) ;
		\draw[block edge 11] (n-21) to (n-22) ;
		\draw[block edge 11] (n-23) to (n-24) ;
		\draw[block edge 11] (n-25) to (n-26) ;
		\draw[block edge 22] (n-29) to (n-30) ;
		\draw[block edge 11] (n-33) to (n-47) ;
		\draw[block edge 11] (n-33) to (n-42) ;
		\draw[block edge 11,crossing edge] (n-33) to (n-34) ;
		\draw[block edge 21] (n-34) to (n-37) ;
		\draw[block edge 21] (n-34) to (n-36) ;
		\draw[block edge 21] (n-34) to (n-35) ;
		\draw[block edge 21] (n-37) to (n-41) ;
		\draw[block edge 21] (n-37) to (n-40) ;
		\draw[block edge 21] (n-37) to (n-39) ;
		\draw[block edge 21] (n-37) to (n-38) ;
		\draw[block edge 11] (n-42) to (n-46) ;
		\draw[block edge 11] (n-42) to (n-45) ;
		\draw[block edge 11] (n-42) to (n-44) ;
		\draw[block edge 11] (n-42) to (n-43) ;
		\node[block node 11] at (n-1) {} ;
		\node[block node 11] at (n-2) {} ;
		\node[block node 11] at (n-3) {} ;
		\node[block node 11] at (n-4) {} ;
		\node[block node 11] at (n-5) {} ;
		\node[block node 11] at (n-6) {} ;
		\node[block node 11] at (n-7) {} ;
		\node[block node 11] at (n-8) {} ;
		\node[block node 12] at (n-9) {} ;
		\node[block node 21] at (n-11) {} ;
		\node[block node 12] at (n-13) {} ;
		\node[block node 12] at (n-14) {} ;
		\node[block node 12] at (n-15) {} ;
		\node[block node 12] at (n-16) {} ;
		\node[block node 12] at (n-17) {} ;
		\node[block node 12] at (n-18) {} ;
		\node[block node 12] at (n-19) {} ;
		\node[block node 12] at (n-20) {} ;
		\node[block node 11] at (n-21) {} ;
		\node[block node 11] at (n-22) {} ;
		\node[block node 11] at (n-23) {} ;
		\node[block node 11] at (n-24) {} ;
		\node[block node 11] at (n-25) {} ;
		\node[block node 11] at (n-26) {} ;
		\node[block node 22] at (n-27) {} ;
		\node[block node 22] at (n-28) {} ;
		\node[block node 22] at (n-29) {} ;
		\node[block node 22] at (n-30) {} ;
		\node[block node 22] at (n-31) {} ;
		\node[block node 22] at (n-32) {} ;
		\node[block node 11] at (n-33) {} ;
		\node[block node 21] at (n-34) {} ;
		\node[block node 21] at (n-35) {} ;
		\node[block node 21] at (n-36) {} ;
		\node[block node 21] at (n-37) {} ;
		\node[block node 21] at (n-38) {} ;
		\node[block node 21] at (n-39) {} ;
		\node[block node 21] at (n-40) {} ;
		\node[block node 21] at (n-41) {} ;
		\node[block node 11] at (n-42) {} ;
		\node[block node 11] at (n-43) {} ;
		\node[block node 11] at (n-44) {} ;
		\node[block node 11] at (n-45) {} ;
		\node[block node 11] at (n-46) {} ;
		\node[block node 11] at (n-47) {} ;
		\node[block node 21] at (n-48) {} ;
		\node[block node 12] at (n-49) {} ;
	\end{pgfonlayer}

	\node[anchor=north west] at (38,19) {
			\Large
			\begin{tabular}{rl}
				 Micro Tree id & nodes (preorder ids) \\
				0	 & 0, 1, 2, 3, 4, 5, 6, 7, 8 \\
				1	 & 0, 9, 49 \\
				2	 & 10, 11 \\
				3	 & 10, 27, 28, 29, 30, 31, 32 \\
				4	 & 10, 48 \\
				5	 & 12, 13, 14, 15, 16, 17, 18, 19, 20 \\
				6	 & 12, 21, 22, 23, 24, 25, 26 \\
				7	 & 33, 42, 43, 44, 45, 46, 47 \\
				8	 & 34, 35, 36, 37, 38, 39, 40, 41 \\
			\end{tabular}
		} ;

\end{tikzpicture}



==> pics/farzan-blocks-top-tier.tikz <==
\begin{tikzpicture}[
		tree node/.style         = {circle, draw, fill=black!20, font=\small, minimum size=18pt, inner sep=0pt},
		null/.style              = {rectangle,draw=black!50,thin,fill=white,minimum size=6pt},		marked null/.style       = {null,fill=red!30,},		marked node/.style       = {very thick, fill=red!30, minimum size=22pt},		preorder label/.style    = {font=\small},
		balance label/.style     = {font=\scriptsize, text=black!50},
		subtreesize label/.style = {font=\scriptsize, text=black!50},
		tree edge/.style         = {thin},
		index tree node/.style   = {tree node,marked node, opacity=.5,minimum size=18pt},
		index tree edge/.style   = {very thick,red!50, opacity=.5},
		block edge 11/.style     = {draw=blue!30,line width=10pt},
		block edge 12/.style     = {draw=cyan!30,line width=10pt},
		block edge 21/.style     = {draw=orange!30,line width=10pt},
		block edge 22/.style     = {draw=green!30,line width=10pt},
		crossing edge/.style     = {dashed},
		external edge/.style     = {dotted},
		block node 11/.style     = {circle,fill=blue!30,   minimum size=30pt},
		block node 12/.style     = {circle,fill=cyan!30,   minimum size=30pt},
		block node 21/.style     = {circle,fill=orange!30, minimum size=30pt},
		block node 22/.style     = {circle,fill=green!30,  minimum size=30pt},
		block node null/.style   = {red},
		block edge null/.style   = {red},
		connector lines/.style   = {thin,loosely dotted},
]

	\node[tree node,marked node] (n-0) at (13.000000,19.500000) {$0$} ;
	\node[preorder label,above=2pt of n-0] {$0$} ;
	\node[tree node] (n-1) at (0.000000,16.615385) {$24$} ;
	\node[preorder label,above=2pt of n-1] {$1$} ;
	\node[tree node] (n-2) at (3.000000,16.615385) {$25$} ;
	\node[preorder label,above=2pt of n-2] {$2$} ;
	\node[tree node] (n-3) at (1.000000,13.961538) {$27$} ;
	\node[preorder label,above=2pt of n-3] {$3$} ;
	\node[tree node] (n-4) at (2.000000,11.538462) {$32$} ;
	\node[preorder label,above=2pt of n-4] {$4$} ;
	\node[tree node] (n-5) at (4.000000,13.961538) {$31$} ;
	\node[preorder label,above=2pt of n-5] {$5$} ;
	\node[tree node] (n-6) at (5.000000,13.961538) {$33$} ;
	\node[preorder label,above=2pt of n-6] {$6$} ;
	\node[tree node] (n-7) at (6.000000,16.615385) {$26$} ;
	\node[preorder label,above=2pt of n-7] {$7$} ;
	\node[tree node] (n-8) at (7.000000,13.961538) {$29$} ;
	\node[preorder label,above=2pt of n-8] {$8$} ;
	\node[tree node] (n-9) at (8.000000,11.538462) {$30$} ;
	\node[preorder label,above=2pt of n-9] {$9$} ;
	\node[tree node,marked node] (n-10) at (22.000000,16.615385) {$28$} ;
	\node[preorder label,above=2pt of n-10] {$10$} ;
	\node[tree node,marked node] (n-11) at (14.000000,13.961538) {$1$} ;
	\node[preorder label,above=2pt of n-11] {$11$} ;
	\node[tree node] (n-12) at (12.000000,11.538462) {$9$} ;
	\node[preorder label,above=2pt of n-12] {$12$} ;
	\node[tree node] (n-13) at (11.000000,9.346154) {$11$} ;
	\node[preorder label,above=2pt of n-13] {$13$} ;
	\node[tree node] (n-14) at (13.000000,9.346154) {$12$} ;
	\node[preorder label,above=2pt of n-14] {$14$} ;
	\node[tree node,marked node] (n-15) at (14.000000,7.384615) {$14$} ;
	\node[preorder label,above=2pt of n-15] {$15$} ;
	\node[tree node] (n-16) at (17.000000,5.653846) {$13$} ;
	\node[preorder label,above=2pt of n-16] {$16$} ;
	\node[tree node] (n-17) at (15.000000,4.153846) {$16$} ;
	\node[preorder label,above=2pt of n-17] {$17$} ;
	\node[tree node] (n-18) at (16.000000,2.884615) {$19$} ;
	\node[preorder label,above=2pt of n-18] {$18$} ;
	\node[tree node] (n-19) at (18.000000,4.153846) {$17$} ;
	\node[preorder label,above=2pt of n-19] {$19$} ;
	\node[tree node] (n-20) at (19.000000,4.153846) {$18$} ;
	\node[preorder label,above=2pt of n-20] {$20$} ;
	\node[tree node] (n-21) at (20.000000,5.653846) {$15$} ;
	\node[preorder label,above=2pt of n-21] {$21$} ;
	\node[tree node] (n-22) at (21.000000,11.538462) {$10$} ;
	\node[preorder label,above=2pt of n-22] {$22$} ;
	\node[tree node] (n-23) at (25.000000,13.961538) {$2$} ;
	\node[preorder label,above=2pt of n-23] {$23$} ;
	\node[tree node] (n-24) at (23.000000,11.538462) {$6$} ;
	\node[preorder label,above=2pt of n-24] {$24$} ;
	\node[tree node] (n-25) at (24.000000,11.538462) {$7$} ;
	\node[preorder label,above=2pt of n-25] {$25$} ;
	\node[tree node] (n-26) at (26.000000,11.538462) {$8$} ;
	\node[preorder label,above=2pt of n-26] {$26$} ;
	\node[tree node] (n-27) at (27.000000,13.961538) {$3$} ;
	\node[preorder label,above=2pt of n-27] {$27$} ;
	\node[tree node,marked node] (n-28) at (30.000000,13.961538) {$4$} ;
	\node[preorder label,above=2pt of n-28] {$28$} ;
	\node[tree node] (n-29) at (31.000000,11.538462) {$5$} ;
	\node[preorder label,above=2pt of n-29] {$29$} ;
	\node[tree node] (n-30) at (29.000000,9.346154) {$20$} ;
	\node[preorder label,above=2pt of n-30] {$30$} ;
	\node[tree node] (n-31) at (30.000000,9.346154) {$21$} ;
	\node[preorder label,above=2pt of n-31] {$31$} ;
	\node[tree node] (n-32) at (32.000000,9.346154) {$22$} ;
	\node[preorder label,above=2pt of n-32] {$32$} ;
	\node[tree node] (n-33) at (33.000000,9.346154) {$23$} ;
	\node[preorder label,above=2pt of n-33] {$33$} ;
	\node[tree node] (n-34) at (34.000000,16.615385) {$34$} ;
	\node[preorder label,above=2pt of n-34] {$34$} ;

	\draw[tree edge] (n-0) to (n-34) ;
	\draw[tree edge] (n-0) to (n-10) ;
	\draw[tree edge] (n-0) to (n-7) ;
	\draw[tree edge] (n-0) to (n-2) ;
	\draw[tree edge] (n-0) to (n-1) ;
	\draw[tree edge] (n-2) to (n-6) ;
	\draw[tree edge] (n-2) to (n-5) ;
	\draw[tree edge] (n-2) to (n-3) ;
	\draw[tree edge] (n-3) to (n-4) ;
	\draw[tree edge] (n-7) to (n-8) ;
	\draw[tree edge] (n-8) to (n-9) ;
	\draw[tree edge] (n-10) to (n-28) ;
	\draw[tree edge] (n-10) to (n-27) ;
	\draw[tree edge] (n-10) to (n-23) ;
	\draw[tree edge] (n-10) to (n-11) ;
	\draw[tree edge] (n-11) to (n-22) ;
	\draw[tree edge] (n-11) to (n-12) ;
	\draw[tree edge] (n-12) to (n-14) ;
	\draw[tree edge] (n-12) to (n-13) ;
	\draw[tree edge] (n-14) to (n-15) ;
	\draw[tree edge] (n-15) to (n-21) ;
	\draw[tree edge] (n-15) to (n-16) ;
	\draw[tree edge] (n-16) to (n-20) ;
	\draw[tree edge] (n-16) to (n-19) ;
	\draw[tree edge] (n-16) to (n-17) ;
	\draw[tree edge] (n-17) to (n-18) ;
	\draw[tree edge] (n-23) to (n-26) ;
	\draw[tree edge] (n-23) to (n-25) ;
	\draw[tree edge] (n-23) to (n-24) ;
	\draw[tree edge] (n-28) to (n-29) ;
	\draw[tree edge] (n-29) to (n-33) ;
	\draw[tree edge] (n-29) to (n-32) ;
	\draw[tree edge] (n-29) to (n-31) ;
	\draw[tree edge] (n-29) to (n-30) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 12] (n-0) to (n-34) ;
		\draw[block edge 11,crossing edge] (n-0) to (n-10) ;
		\draw[block edge 12] (n-0) to (n-7) ;
		\draw[block edge 11] (n-0) to (n-2) ;
		\draw[block edge 11] (n-0) to (n-1) ;
		\draw[block edge 11] (n-2) to (n-6) ;
		\draw[block edge 11] (n-2) to (n-5) ;
		\draw[block edge 11] (n-2) to (n-3) ;
		\draw[block edge 11] (n-3) to (n-4) ;
		\draw[block edge 12] (n-7) to (n-8) ;
		\draw[block edge 12] (n-8) to (n-9) ;
		\draw[block edge 21,crossing edge] (n-10) to (n-28) ;
		\draw[block edge 21] (n-10) to (n-27) ;
		\draw[block edge 21] (n-10) to (n-23) ;
		\draw[block edge 21,crossing edge] (n-10) to (n-11) ;
		\draw[block edge 12] (n-11) to (n-22) ;
		\draw[block edge 12] (n-11) to (n-12) ;
		\draw[block edge 12] (n-12) to (n-14) ;
		\draw[block edge 12] (n-12) to (n-13) ;
		\draw[block edge 12,external edge] (n-14) to (n-15) ;
		\draw[block edge 22] (n-15) to (n-21) ;
		\draw[block edge 21] (n-15) to (n-16) ;
		\draw[block edge 21] (n-16) to (n-20) ;
		\draw[block edge 21] (n-16) to (n-19) ;
		\draw[block edge 21] (n-16) to (n-17) ;
		\draw[block edge 21] (n-17) to (n-18) ;
		\draw[block edge 21] (n-23) to (n-26) ;
		\draw[block edge 21] (n-23) to (n-25) ;
		\draw[block edge 21] (n-23) to (n-24) ;
		\draw[block edge 11] (n-28) to (n-29) ;
		\draw[block edge 11] (n-29) to (n-33) ;
		\draw[block edge 11] (n-29) to (n-32) ;
		\draw[block edge 11] (n-29) to (n-31) ;
		\draw[block edge 11] (n-29) to (n-30) ;
		\node[block node 11] at (n-1) {} ;
		\node[block node 11] at (n-2) {} ;
		\node[block node 11] at (n-3) {} ;
		\node[block node 11] at (n-4) {} ;
		\node[block node 11] at (n-5) {} ;
		\node[block node 11] at (n-6) {} ;
		\node[block node 12] at (n-7) {} ;
		\node[block node 12] at (n-8) {} ;
		\node[block node 12] at (n-9) {} ;
		\node[block node 21] at (n-10) {} ;
		\node[block node 12] at (n-11) {} ;
		\node[block node 12] at (n-12) {} ;
		\node[block node 12] at (n-13) {} ;
		\node[block node 12] at (n-14) {} ;
		\node[block node 21] at (n-16) {} ;
		\node[block node 21] at (n-17) {} ;
		\node[block node 21] at (n-18) {} ;
		\node[block node 21] at (n-19) {} ;
		\node[block node 21] at (n-20) {} ;
		\node[block node 22] at (n-21) {} ;
		\node[block node 12] at (n-22) {} ;
		\node[block node 21] at (n-23) {} ;
		\node[block node 21] at (n-24) {} ;
		\node[block node 21] at (n-25) {} ;
		\node[block node 21] at (n-26) {} ;
		\node[block node 21] at (n-27) {} ;
		\node[block node 11] at (n-28) {} ;
		\node[block node 11] at (n-29) {} ;
		\node[block node 11] at (n-30) {} ;
		\node[block node 11] at (n-31) {} ;
		\node[block node 11] at (n-32) {} ;
		\node[block node 11] at (n-33) {} ;
		\node[block node 12] at (n-34) {} ;
	\end{pgfonlayer}

	\node[anchor=north west,scale=1.2] at (0.5,10) {
			\Large
			\begin{tabular}{rl}
				 Micro tree id & nodes (preorder ids) \\
				0	 & 0, 1, 2, 3, 4, 5, 6 \\
				1	 & 0, 7, 8, 9, 34 \\
				2	 & 10, 23, 24, 25, 26, 27 \\
				3	 & 11, 12, 13, 14, 22 \\
				4	 & 15, 16, 17, 18, 19, 20 \\
				5	 & 15, 21 \\
				6	 & 28, 29, 30, 31, 32, 33 \\
			\end{tabular}
		} ;

\end{tikzpicture}


==> pics/ordinal-top-tier-tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ordinal-top-tier-tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3009.14653208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53446683)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/ordinal-top-tier-tree.pdf}}%
    \put(0.2228691,0.39535889){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leftmost\\root children\end{tabular}}}}%
    \put(0.35523114,0.395792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}rightmost\\root children\end{tabular}}}}%
    \put(0.28822508,0.38139945){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}external-edge \\children\end{tabular}}}}%
    \put(0.59698991,0.47350443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(i)\end{tabular}}}}%
    \put(0.69831031,0.47350404){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ii)\end{tabular}}}}%
    \put(0.80485076,0.29958856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(v)\end{tabular}}}}%
    \put(0.72011578,0.22300759){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(i)\end{tabular}}}}%
    \put(0.89057029,0.22220983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(iii)\end{tabular}}}}%
    \put(0.7214453,0.09111136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(v)\end{tabular}}}}%
    \put(0.64113761,0.09057958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(v)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/random-tree-n70-B6-farzan.tikz <==
\begin{tikzpicture}[
		tree node/.style         = {circle, draw, fill=black!20, font=\small, minimum size=18pt, inner sep=0pt},
		marked node/.style       = {very thick, fill=red!30, minimum size=22pt},		null/.style              = {rectangle,draw=black!50,thin,fill=white,minimum size=6pt},		marked null/.style       = {null,fill=red!30,},		preorder label/.style    = {font=\small},
		subtreesize label/.style = {font=\scriptsize, text=black!50},
		tree edge/.style         = {thin},
		index tree node/.style   = {tree node,marked node, opacity=.5,minimum size=18pt},
		index tree edge/.style   = {very thick,red!50, opacity=.5},
		block edge 11/.style     = {draw=blue!30,line width=10pt},
		block edge 12/.style     = {draw=cyan!30,line width=10pt},
		block edge 21/.style     = {draw=orange!30,line width=10pt},
		block edge 22/.style     = {draw=green!30,line width=10pt},
		block node 11/.style     = {circle,fill=blue!30,   minimum size=30pt},
		block node 12/.style     = {circle,fill=cyan!30,   minimum size=30pt},
		block node 21/.style     = {circle,fill=orange!30, minimum size=30pt},
		block node 22/.style     = {circle,fill=green!30,  minimum size=30pt},
		connector lines/.style   = {thin,loosely dotted},
]

	\node[tree node] (n1) at (1,8.678571) {$1$} ;
	\node[preorder label,above=2pt of n1] {$6$} ;
	\node[tree node] (n2) at (2,6.857143) {$2$} ;
	\node[preorder label,above=2pt of n2] {$7$} ;
	\node[tree node] (n3) at (3,10.714286) {$3$} ;
	\node[preorder label,above=2pt of n3] {$5$} ;
	\node[tree node] (n4) at (4,6.857143) {$4$} ;
	\node[preorder label,above=2pt of n4] {$9$} ;
	\node[tree node] (n5) at (5,8.678571) {$5$} ;
	\node[preorder label,above=2pt of n5] {$8$} ;
	\node[tree node,marked node] (n6) at (6,12.964286) {$6$} ;
	\node[preorder label,above=2pt of n6] {$4$} ;
	\node[tree node] (n7) at (7,6.857143) {$7$} ;
	\node[preorder label,above=2pt of n7] {$12$} ;
	\node[tree node] (n8) at (8,8.678571) {$8$} ;
	\node[preorder label,above=2pt of n8] {$11$} ;
	\node[tree node] (n9) at (9,6.857143) {$9$} ;
	\node[preorder label,above=2pt of n9] {$13$} ;
	\node[tree node] (n10) at (10,5.250000) {$10$} ;
	\node[preorder label,above=2pt of n10] {$14$} ;
	\node[tree node] (n11) at (11,3.857143) {$11$} ;
	\node[preorder label,above=2pt of n11] {$15$} ;
	\node[tree node,marked node] (n12) at (12,10.714286) {$12$} ;
	\node[preorder label,above=2pt of n12] {$10$} ;
	\node[tree node,marked node] (n13) at (13,15.428571) {$13$} ;
	\node[preorder label,above=2pt of n13] {$3$} ;
	\node[tree node] (n14) at (14,8.678571) {$14$} ;
	\node[preorder label,above=2pt of n14] {$18$} ;
	\node[tree node] (n15) at (15,10.714286) {$15$} ;
	\node[preorder label,above=2pt of n15] {$17$} ;
	\node[tree node,marked node] (n16) at (16,12.964286) {$16$} ;
	\node[preorder label,above=2pt of n16] {$16$} ;
	\node[tree node] (n17) at (17,6.857143) {$17$} ;
	\node[preorder label,above=2pt of n17] {$21$} ;
	\node[tree node] (n18) at (18,5.250000) {$18$} ;
	\node[preorder label,above=2pt of n18] {$22$} ;
	\node[tree node,marked node] (n19) at (19,8.678571) {$19$} ;
	\node[preorder label,above=2pt of n19] {$20$} ;
	\node[tree node] (n20) at (20,5.250000) {$20$} ;
	\node[preorder label,above=2pt of n20] {$24$} ;
	\node[tree node] (n21) at (21,3.857143) {$21$} ;
	\node[preorder label,above=2pt of n21] {$25$} ;
	\node[tree node] (n22) at (22,6.857143) {$22$} ;
	\node[preorder label,above=2pt of n22] {$23$} ;
	\node[tree node,marked node] (n23) at (23,10.714286) {$23$} ;
	\node[preorder label,above=2pt of n23] {$19$} ;
	\node[tree node] (n24) at (24,6.857143) {$24$} ;
	\node[preorder label,above=2pt of n24] {$27$} ;
	\node[tree node,marked node] (n25) at (25,8.678571) {$25$} ;
	\node[preorder label,above=2pt of n25] {$26$} ;
	\node[tree node] (n26) at (26,3.857143) {$26$} ;
	\node[preorder label,above=2pt of n26] {$30$} ;
	\node[tree node] (n27) at (27,5.250000) {$27$} ;
	\node[preorder label,above=2pt of n27] {$29$} ;
	\node[tree node,marked node] (n28) at (28,6.857143) {$28$} ;
	\node[preorder label,above=2pt of n28] {$28$} ;
	\node[tree node] (n29) at (29,2.678571) {$29$} ;
	\node[preorder label,above=2pt of n29] {$33$} ;
	\node[tree node] (n30) at (30,3.857143) {$30$} ;
	\node[preorder label,above=2pt of n30] {$32$} ;
	\node[tree node] (n31) at (31,5.250000) {$31$} ;
	\node[preorder label,above=2pt of n31] {$31$} ;
	\node[tree node,marked node] (n32) at (32,18.107143) {$32$} ;
	\node[preorder label,above=2pt of n32] {$2$} ;
	\node[tree node] (n33) at (33,12.964286) {$33$} ;
	\node[preorder label,above=2pt of n33] {$35$} ;
	\node[tree node] (n34) at (34,15.428571) {$34$} ;
	\node[preorder label,above=2pt of n34] {$34$} ;
	\node[tree node] (n35) at (35,12.964286) {$35$} ;
	\node[preorder label,above=2pt of n35] {$36$} ;
	\node[tree node,marked node] (n36) at (36,21.000000) {$36$} ;
	\node[preorder label,above=2pt of n36] {$1$} ;
	\node[tree node] (n37) at (37,12.964286) {$37$} ;
	\node[preorder label,above=2pt of n37] {$39$} ;
	\node[tree node] (n38) at (38,6.857143) {$38$} ;
	\node[preorder label,above=2pt of n38] {$42$} ;
	\node[tree node] (n39) at (39,8.678571) {$39$} ;
	\node[preorder label,above=2pt of n39] {$41$} ;
	\node[tree node] (n40) at (40,10.714286) {$40$} ;
	\node[preorder label,above=2pt of n40] {$40$} ;
	\node[tree node] (n41) at (41,8.678571) {$41$} ;
	\node[preorder label,above=2pt of n41] {$43$} ;
	\node[tree node,marked node] (n42) at (42,15.428571) {$42$} ;
	\node[preorder label,above=2pt of n42] {$38$} ;
	\node[tree node] (n43) at (43,8.678571) {$43$} ;
	\node[preorder label,above=2pt of n43] {$46$} ;
	\node[tree node] (n44) at (44,10.714286) {$44$} ;
	\node[preorder label,above=2pt of n44] {$45$} ;
	\node[tree node] (n45) at (45,12.964286) {$45$} ;
	\node[preorder label,above=2pt of n45] {$44$} ;
	\node[tree node] (n46) at (46,6.857143) {$46$} ;
	\node[preorder label,above=2pt of n46] {$49$} ;
	\node[tree node] (n47) at (47,8.678571) {$47$} ;
	\node[preorder label,above=2pt of n47] {$48$} ;
	\node[tree node] (n48) at (48,5.250000) {$48$} ;
	\node[preorder label,above=2pt of n48] {$51$} ;
	\node[tree node] (n49) at (49,6.857143) {$49$} ;
	\node[preorder label,above=2pt of n49] {$50$} ;
	\node[tree node] (n50) at (50,5.250000) {$50$} ;
	\node[preorder label,above=2pt of n50] {$52$} ;
	\node[tree node,marked node] (n51) at (51,10.714286) {$51$} ;
	\node[preorder label,above=2pt of n51] {$47$} ;
	\node[tree node] (n52) at (52,5.250000) {$52$} ;
	\node[preorder label,above=2pt of n52] {$55$} ;
	\node[tree node] (n53) at (53,6.857143) {$53$} ;
	\node[preorder label,above=2pt of n53] {$54$} ;
	\node[tree node] (n54) at (54,5.250000) {$54$} ;
	\node[preorder label,above=2pt of n54] {$56$} ;
	\node[tree node] (n55) at (55,8.678571) {$55$} ;
	\node[preorder label,above=2pt of n55] {$53$} ;
	\node[tree node,marked node] (n56) at (56,18.107143) {$56$} ;
	\node[preorder label,above=2pt of n56] {$37$} ;
	\node[tree node] (n57) at (57,12.964286) {$57$} ;
	\node[preorder label,above=2pt of n57] {$58$} ;
	\node[tree node] (n58) at (58,10.714286) {$58$} ;
	\node[preorder label,above=2pt of n58] {$59$} ;
	\node[tree node,marked node] (n59) at (59,15.428571) {$59$} ;
	\node[preorder label,above=2pt of n59] {$57$} ;
	\node[tree node] (n60) at (60,6.857143) {$60$} ;
	\node[preorder label,above=2pt of n60] {$63$} ;
	\node[tree node] (n61) at (61,8.678571) {$61$} ;
	\node[preorder label,above=2pt of n61] {$62$} ;
	\node[tree node] (n62) at (62,5.250000) {$62$} ;
	\node[preorder label,above=2pt of n62] {$65$} ;
	\node[tree node] (n63) at (63,6.857143) {$63$} ;
	\node[preorder label,above=2pt of n63] {$64$} ;
	\node[tree node,marked node] (n64) at (64,10.714286) {$64$} ;
	\node[preorder label,above=2pt of n64] {$61$} ;
	\node[tree node] (n65) at (65,6.857143) {$65$} ;
	\node[preorder label,above=2pt of n65] {$67$} ;
	\node[tree node] (n66) at (66,8.678571) {$66$} ;
	\node[preorder label,above=2pt of n66] {$66$} ;
	\node[tree node] (n67) at (67,12.964286) {$67$} ;
	\node[preorder label,above=2pt of n67] {$60$} ;
	\node[tree node] (n68) at (68,6.857143) {$68$} ;
	\node[preorder label,above=2pt of n68] {$70$} ;
	\node[tree node] (n69) at (69,8.678571) {$69$} ;
	\node[preorder label,above=2pt of n69] {$69$} ;
	\node[tree node] (n70) at (70,10.714286) {$70$} ;
	\node[preorder label,above=2pt of n70] {$68$} ;

	\draw[tree edge] (n36) to (n56) ;
	\draw[tree edge] (n36) to (n32) ;
	\draw[tree edge] (n32) to (n34) ;
	\draw[tree edge] (n32) to (n13) ;
	\draw[tree edge] (n13) to (n16) ;
	\draw[tree edge] (n13) to (n6) ;
	\draw[tree edge] (n6) to (n12) ;
	\draw[tree edge] (n6) to (n3) ;
	\draw[tree edge] (n3) to (n5) ;
	\draw[tree edge] (n3) to (n1) ;
	\draw[tree edge] (n1) to (n2) ;
	\draw[tree edge] (n5) to (n4) ;
	\draw[tree edge] (n12) to (n8) ;
	\draw[tree edge] (n8) to (n9) ;
	\draw[tree edge] (n8) to (n7) ;
	\draw[tree edge] (n9) to (n10) ;
	\draw[tree edge] (n10) to (n11) ;
	\draw[tree edge] (n16) to (n23) ;
	\draw[tree edge] (n16) to (n15) ;
	\draw[tree edge] (n15) to (n14) ;
	\draw[tree edge] (n23) to (n25) ;
	\draw[tree edge] (n23) to (n19) ;
	\draw[tree edge] (n19) to (n22) ;
	\draw[tree edge] (n19) to (n17) ;
	\draw[tree edge] (n17) to (n18) ;
	\draw[tree edge] (n22) to (n20) ;
	\draw[tree edge] (n20) to (n21) ;
	\draw[tree edge] (n25) to (n28) ;
	\draw[tree edge] (n25) to (n24) ;
	\draw[tree edge] (n28) to (n31) ;
	\draw[tree edge] (n28) to (n27) ;
	\draw[tree edge] (n27) to (n26) ;
	\draw[tree edge] (n31) to (n30) ;
	\draw[tree edge] (n30) to (n29) ;
	\draw[tree edge] (n34) to (n35) ;
	\draw[tree edge] (n34) to (n33) ;
	\draw[tree edge] (n56) to (n59) ;
	\draw[tree edge] (n56) to (n42) ;
	\draw[tree edge] (n42) to (n45) ;
	\draw[tree edge] (n42) to (n37) ;
	\draw[tree edge] (n37) to (n40) ;
	\draw[tree edge] (n40) to (n41) ;
	\draw[tree edge] (n40) to (n39) ;
	\draw[tree edge] (n39) to (n38) ;
	\draw[tree edge] (n45) to (n51) ;
	\draw[tree edge] (n45) to (n44) ;
	\draw[tree edge] (n44) to (n43) ;
	\draw[tree edge] (n51) to (n55) ;
	\draw[tree edge] (n51) to (n47) ;
	\draw[tree edge] (n47) to (n49) ;
	\draw[tree edge] (n47) to (n46) ;
	\draw[tree edge] (n49) to (n50) ;
	\draw[tree edge] (n49) to (n48) ;
	\draw[tree edge] (n55) to (n53) ;
	\draw[tree edge] (n53) to (n54) ;
	\draw[tree edge] (n53) to (n52) ;
	\draw[tree edge] (n59) to (n67) ;
	\draw[tree edge] (n59) to (n57) ;
	\draw[tree edge] (n57) to (n58) ;
	\draw[tree edge] (n67) to (n70) ;
	\draw[tree edge] (n67) to (n64) ;
	\draw[tree edge] (n64) to (n66) ;
	\draw[tree edge] (n64) to (n61) ;
	\draw[tree edge] (n61) to (n63) ;
	\draw[tree edge] (n61) to (n60) ;
	\draw[tree edge] (n63) to (n62) ;
	\draw[tree edge] (n66) to (n65) ;
	\draw[tree edge] (n70) to (n69) ;
	\draw[tree edge] (n69) to (n68) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 21] (n36) to (n56) ;
		\draw[block edge 21] (n36) to (n32) ;
		\draw[block edge 11] (n32) to (n34) ;
		\draw[block edge 11] (n32) to (n13) ;
		\draw[block edge 21] (n13) to (n16) ;
		\draw[block edge 21] (n13) to (n6) ;
		\draw[block edge 11] (n6) to (n12) ;
		\draw[block edge 11] (n6) to (n3) ;
		\draw[block edge 11] (n3) to (n5) ;
		\draw[block edge 11] (n3) to (n1) ;
		\draw[block edge 11] (n1) to (n2) ;
		\draw[block edge 11] (n5) to (n4) ;
		\draw[block edge 21] (n12) to (n8) ;
		\draw[block edge 21] (n8) to (n9) ;
		\draw[block edge 21] (n8) to (n7) ;
		\draw[block edge 21] (n9) to (n10) ;
		\draw[block edge 21] (n10) to (n11) ;
		\draw[block edge 12] (n16) to (n23) ;
		\draw[block edge 12] (n16) to (n15) ;
		\draw[block edge 12] (n15) to (n14) ;
		\draw[block edge 22] (n23) to (n25) ;
		\draw[block edge 22] (n23) to (n19) ;
		\draw[block edge 11] (n19) to (n22) ;
		\draw[block edge 11] (n19) to (n17) ;
		\draw[block edge 11] (n17) to (n18) ;
		\draw[block edge 11] (n22) to (n20) ;
		\draw[block edge 11] (n20) to (n21) ;
		\draw[block edge 12] (n25) to (n28) ;
		\draw[block edge 12] (n25) to (n24) ;
		\draw[block edge 21] (n28) to (n31) ;
		\draw[block edge 21] (n28) to (n27) ;
		\draw[block edge 21] (n27) to (n26) ;
		\draw[block edge 21] (n31) to (n30) ;
		\draw[block edge 21] (n30) to (n29) ;
		\draw[block edge 11] (n34) to (n35) ;
		\draw[block edge 11] (n34) to (n33) ;
		\draw[block edge 12] (n56) to (n59) ;
		\draw[block edge 12] (n56) to (n42) ;
		\draw[block edge 22] (n42) to (n45) ;
		\draw[block edge 22] (n42) to (n37) ;
		\draw[block edge 22] (n37) to (n40) ;
		\draw[block edge 22] (n40) to (n41) ;
		\draw[block edge 22] (n40) to (n39) ;
		\draw[block edge 22] (n39) to (n38) ;
		\draw[block edge 22] (n45) to (n51) ;
		\draw[block edge 22] (n45) to (n44) ;
		\draw[block edge 22] (n44) to (n43) ;
		\draw[block edge 11] (n51) to (n55) ;
		\draw[block edge 11] (n51) to (n47) ;
		\draw[block edge 11] (n47) to (n49) ;
		\draw[block edge 11] (n47) to (n46) ;
		\draw[block edge 11] (n49) to (n50) ;
		\draw[block edge 11] (n49) to (n48) ;
		\draw[block edge 11] (n55) to (n53) ;
		\draw[block edge 11] (n53) to (n54) ;
		\draw[block edge 11] (n53) to (n52) ;
		\draw[block edge 21] (n59) to (n67) ;
		\draw[block edge 21] (n59) to (n57) ;
		\draw[block edge 21] (n57) to (n58) ;
		\draw[block edge 21] (n67) to (n70) ;
		\draw[block edge 21] (n67) to (n64) ;
		\draw[block edge 12] (n64) to (n66) ;
		\draw[block edge 12] (n64) to (n61) ;
		\draw[block edge 12] (n61) to (n63) ;
		\draw[block edge 12] (n61) to (n60) ;
		\draw[block edge 12] (n63) to (n62) ;
		\draw[block edge 12] (n66) to (n65) ;
		\draw[block edge 21] (n70) to (n69) ;
		\draw[block edge 21] (n69) to (n68) ;
		\node[block node 21] at (n36) {} ;
		\node[block node 11] at (n32) {} ;
		\node[block node 21] at (n13) {} ;
		\node[block node 11] at (n6) {} ;
		\node[block node 11] at (n3) {} ;
		\node[block node 11] at (n1) {} ;
		\node[block node 11] at (n2) {} ;
		\node[block node 11] at (n5) {} ;
		\node[block node 11] at (n4) {} ;
		\node[block node 21] at (n12) {} ;
		\node[block node 21] at (n8) {} ;
		\node[block node 21] at (n7) {} ;
		\node[block node 21] at (n9) {} ;
		\node[block node 21] at (n10) {} ;
		\node[block node 21] at (n11) {} ;
		\node[block node 12] at (n16) {} ;
		\node[block node 12] at (n15) {} ;
		\node[block node 12] at (n14) {} ;
		\node[block node 22] at (n23) {} ;
		\node[block node 11] at (n19) {} ;
		\node[block node 11] at (n17) {} ;
		\node[block node 11] at (n18) {} ;
		\node[block node 11] at (n22) {} ;
		\node[block node 11] at (n20) {} ;
		\node[block node 11] at (n21) {} ;
		\node[block node 12] at (n25) {} ;
		\node[block node 12] at (n24) {} ;
		\node[block node 21] at (n28) {} ;
		\node[block node 21] at (n27) {} ;
		\node[block node 21] at (n26) {} ;
		\node[block node 21] at (n31) {} ;
		\node[block node 21] at (n30) {} ;
		\node[block node 21] at (n29) {} ;
		\node[block node 11] at (n34) {} ;
		\node[block node 11] at (n33) {} ;
		\node[block node 11] at (n35) {} ;
		\node[block node 12] at (n56) {} ;
		\node[block node 22] at (n42) {} ;
		\node[block node 22] at (n37) {} ;
		\node[block node 22] at (n40) {} ;
		\node[block node 22] at (n39) {} ;
		\node[block node 22] at (n38) {} ;
		\node[block node 22] at (n41) {} ;
		\node[block node 22] at (n45) {} ;
		\node[block node 22] at (n44) {} ;
		\node[block node 22] at (n43) {} ;
		\node[block node 11] at (n51) {} ;
		\node[block node 11] at (n47) {} ;
		\node[block node 11] at (n46) {} ;
		\node[block node 11] at (n49) {} ;
		\node[block node 11] at (n48) {} ;
		\node[block node 11] at (n50) {} ;
		\node[block node 11] at (n55) {} ;
		\node[block node 11] at (n53) {} ;
		\node[block node 11] at (n52) {} ;
		\node[block node 11] at (n54) {} ;
		\node[block node 21] at (n59) {} ;
		\node[block node 21] at (n57) {} ;
		\node[block node 21] at (n58) {} ;
		\node[block node 21] at (n67) {} ;
		\node[block node 12] at (n64) {} ;
		\node[block node 12] at (n61) {} ;
		\node[block node 12] at (n60) {} ;
		\node[block node 12] at (n63) {} ;
		\node[block node 12] at (n62) {} ;
		\node[block node 12] at (n66) {} ;
		\node[block node 12] at (n65) {} ;
		\node[block node 21] at (n70) {} ;
		\node[block node 21] at (n69) {} ;
		\node[block node 21] at (n68) {} ;


%		\begin{scope}[shift={(0,-1)}]
%			\draw[connector lines] (n32) -- (32,-0) (n56) -- (56,-0) ;
%			\draw[block edge 21] (32,-0) -- (56,-0) ;
%			\draw[connector lines] (n13) -- (13,-1) (n35) -- (35,-1) ;
%			\draw[block edge 11] (13,-1) -- (35,-1) ;
%			\draw[connector lines] (n42) -- (42,-1) (n59) -- (59,-1) ;
%			\draw[block edge 12] (42,-1) -- (59,-1) ;
%			\draw[connector lines] (n37) -- (37,-2) (n51) -- (51,-2) ;
%			\draw[block edge 22] (37,-2) -- (51,-2) ;
%			\draw[connector lines] (n6) -- (6,-2) (n16) -- (16,-2) ;
%			\draw[block edge 21] (6,-2) -- (16,-2) ;
%			\draw[connector lines] (n57) -- (57,-2) (n70) -- (70,-2) ;
%			\draw[block edge 21] (57,-2) -- (70,-2) ;
%			\draw[connector lines] (n1) -- (1,-3) (n12) -- (12,-3) ;
%			\draw[block edge 11] (1,-3) -- (12,-3) ;
%			\draw[connector lines] (n14) -- (14,-3) (n23) -- (23,-3) ;
%			\draw[block edge 12] (14,-3) -- (23,-3) ;
%			\draw[connector lines] (n19) -- (19,-4) (n25) -- (25,-4) ;
%			\draw[block edge 22] (19,-4) -- (25,-4) ;
%			\draw[connector lines] (n17) -- (17,-5) (n22) -- (22,-5) ;
%			\draw[block edge 11] (17,-5) -- (22,-5) ;
%			\draw[connector lines] (n24) -- (24,-5) (n28) -- (28,-5) ;
%			\draw[block edge 12] (24,-5) -- (28,-5) ;
%			\draw[connector lines] (n60) -- (60,-3) (n66) -- (66,-3) ;
%			\draw[block edge 12] (60,-3) -- (66,-3) ;
%			\draw[connector lines] (n46) -- (46,-3) (n55) -- (55,-3) ;
%			\draw[block edge 11] (46,-3) -- (55,-3) ;
%			\draw[connector lines] (n26) -- (26,-6) (n31) -- (31,-6) ;
%			\draw[block edge 21] (26,-6) -- (31,-6) ;
%			\draw[connector lines] (n7) -- (7,-4) (n12) -- (12,-4) ;
%			\draw[block edge 21] (7,-4) -- (12,-4) ;
%		\end{scope}
	\end{pgfonlayer}

%
%	\begin{scope}[shift={(.4,1)}]
%		\node[index tree node] (in36) at (36,21.000000) {$36$} ;
%		\node[preorder label,above=2pt of in36] {$1$} ;
%		\node[index tree node] (in32) at (32,18.107143) {$32$} ;
%		\node[preorder label,above=2pt of in32] {$2$} ;
%		\node[index tree node] (in56) at (56,18.107143) {$56$} ;
%		\node[preorder label,above=2pt of in56] {$37$} ;
%		\node[index tree node] (in42) at (42,15.428571) {$42$} ;
%		\node[preorder label,above=2pt of in42] {$38$} ;
%		\node[index tree node] (in13) at (13,15.428571) {$13$} ;
%		\node[preorder label,above=2pt of in13] {$3$} ;
%		\node[index tree node] (in59) at (59,15.428571) {$59$} ;
%		\node[preorder label,above=2pt of in59] {$57$} ;
%		\node[index tree node] (in6) at (6,12.964286) {$6$} ;
%		\node[preorder label,above=2pt of in6] {$4$} ;
%		\node[index tree node] (in16) at (16,12.964286) {$16$} ;
%		\node[preorder label,above=2pt of in16] {$16$} ;
%		\node[index tree node] (in23) at (23,10.714286) {$23$} ;
%		\node[preorder label,above=2pt of in23] {$19$} ;
%		\node[index tree node] (in19) at (19,8.678571) {$19$} ;
%		\node[preorder label,above=2pt of in19] {$20$} ;
%		\node[index tree node] (in25) at (25,8.678571) {$25$} ;
%		\node[preorder label,above=2pt of in25] {$26$} ;
%		\node[index tree node] (in64) at (64,10.714286) {$64$} ;
%		\node[preorder label,above=2pt of in64] {$61$} ;
%		\node[index tree node] (in51) at (51,10.714286) {$51$} ;
%		\node[preorder label,above=2pt of in51] {$47$} ;
%		\node[index tree node] (in28) at (28,6.857143) {$28$} ;
%		\node[preorder label,above=2pt of in28] {$28$} ;
%		\node[index tree node] (in12) at (12,10.714286) {$12$} ;
%		\node[preorder label,above=2pt of in12] {$10$} ;
%		\draw[index tree edge] (in36) to (in56) ;
%		\draw[index tree edge] (in36) to (in32) ;
%		\draw[index tree edge] (in32) to (in13) ;
%		\draw[index tree edge] (in13) to (in16) ;
%		\draw[index tree edge] (in13) to (in6) ;
%		\draw[index tree edge] (in6) to (in12) ;
%		\draw[index tree edge] (in16) to (in23) ;
%		\draw[index tree edge] (in23) to (in25) ;
%		\draw[index tree edge] (in23) to (in19) ;
%		\draw[index tree edge] (in25) to (in28) ;
%		\draw[index tree edge] (in56) to (in59) ;
%		\draw[index tree edge] (in56) to (in42) ;
%		\draw[index tree edge] (in42) to (in51) ;
%		\draw[index tree edge] (in59) to (in64) ;
%	\end{scope}
\end{tikzpicture}


